Managing the Uncertainty in System Dynamics Through Distributionally Robust Stability-Constrained Optimization

With the increasing penetration of Inverter-Based Resources (IBRs) and their impact on power system stability and operation, the concept of stability-constrained optimization has drawn significant attention from researchers. In order to manage the parametric uncertainty due to inaccurate modeling that influences the system dynamics, this work proposes a distributionally robust stability constraint formulation. However, the uncertainty of system dynamic parameters influences the stability constraints indirectly through a nonlinear and implicit relationship. To address this issue, a propagation mechanism from the uncertainty of the system dynamic parameters to the stability constraint coefficients is established. Since these coefficients are connected to the uncertain parameters through highly nonlinear and implicit functions, an approximation approach utilizing Taylor expansion and the Delta method is developed to estimate the statistical moments of the stability constraint coefficients based on the first and second-order derivatives, with which an ambiguity set for the distributionally robust optimization can be formulated. The accuracy of the uncertainty propagation as well as the effectiveness of the distributionally robust stability constraints are demonstrated through detailed case studies in the modified IEEE 39-bus system.

==> figures/CRED_Framework.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyleIEEE}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}
\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=9em},
block1/.style = {draw, fill=tikzBlock, rectangle, minimum height=2em, minimum width=20.4em},
block2/.style = {draw, fill=orange!35, diamond, minimum height=3em, minimum width=3em},
block3/.style = {draw, fill=tikzBlock, rectangle, minimum height=0.8em, minimum width=9em},
block4/.style = {rectangle, minimum height=3em, minimum width=2em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
gain/.style= {draw, fill=tikzBlock, rectangle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (LAADet) {\begin{tabular}{c} LAA \\ Detection \end{tabular}};
    \node [right of=LAADet, node distance=2cm] (LAA_R) {};
    \node [block, right of=LAADet, node distance=4cm] (fCheck) {\begin{tabular}{c} Frequency \\ Stability Check \end{tabular}};
    \node [block, right of=fCheck, node distance=4cm] (cUC) {\begin{tabular}{c} Conventional \\ UC \end{tabular}};
    \node [right of=cUC, node distance=2cm] (cUC_R) {};
    \node [block2, below of=LAADet, node distance=2cm] (r) {$r>r_0$};
    \node [right of=r, node distance=2cm] (r_R) {};
    \node [below of=r, node distance=1.65cm] (imp_aux) {};
    \node [below of=imp_aux, node distance=1.2cm] (c0) {};
    \node [block2, below of=fCheck, node distance=2cm] (stable) {stable?};
    \node [below of=stable, node distance=1.65cm] (imp_aux2) {};
    \node [block, right of=stable, node distance=4cm] (cyed) {\begin{tabular}{c} Cyber-Resilient \\ ED  \end{tabular}};
    \node [block1, below of=r_R, node distance=2cm] (impl) {Implement Conventional UC Results};
    \node [block3, below of=cyed, node distance=1.5cm] (impled) {\begin{tabular}{c} Implement Results \end{tabular}};
    \node [below of=cUC_R, node distance=4cm] (cUC_R_B) {};
    \node [block4, right of=c0, node distance=2cm] (c1) {\textcircled{1}: \textit{system operating condition}};
    \node [block4, right of=c0, node distance=7cm] (c2) {\textcircled{2}: \textit{generator status}};
    
    
    
% connections        
    \draw [->] (LAADet) -- node[]{} (r);
    \draw [->] (cUC) -- node[pos=0.5, above]{\small \circled{1}} (fCheck);
    \draw [->] (r) -- (r_R.center) -- node[pos=0.5, left]{\small  $\mathrm{Yes}$} (LAA_R.center) -- (fCheck);
    \draw [->] (fCheck) -- node[]{} (stable);
    \draw[->] (cUC) -- node[pos=0.5, left]{\small \circled{2}} (cyed);
    \draw[->] (cyed) -- node[pos=0.5, left]{\small \circled{2}} (impled);
    \draw [->] (cUC) -- (cUC_R.center) -- (cUC_R_B.center) -- node[pos=0.5, below]{\small  $\circled{1}$} (impl);
    \draw [->] (r) -- node[pos=0.5, left]{\small  $\mathrm{No}$} (imp_aux.center);
    \draw [->] (stable) -- node[pos=0.5, left]{\small  $\mathrm{Yes}$} (imp_aux2.center);
    \draw [->] (stable) -- node[pos=0.5, above]{\small  $\mathrm{No}$} (cyed);
    
    % \draw [->] (cUC) -- node[pos=0.5, above]{\small $\Delta P_e$} (mModel);
    % \draw [->] (mModel) -- (cUC_R.center) -- (aAux.center) -- (aModel);
    % \draw [->] (aAux.center) -- (aAux2.center) -- node[pos=0.5, above]{\small $\omega_r$}(mpeAux2.center) -- (mpeAux.center) -- (MPE);
    % \draw [->] (mpeAux.center) -- (LAADetAux.center) -- (LAADet);
    % \draw [->] (in) -- (H);
    % \draw [->] (H) -- node[pos=0.85, above]{\small $+$}(sum);
    % \path [->] (H) -- node[pos=0.385, above]{\small $P_{SI}$}(sum);
    % \draw [->] (MPE) -- (sucUC_R.center) -- node[pos=0.85, left]{\small $-$}(sum);
    % \draw [->] (sucUC_R.center) -- node[pos=0.5, right]{\small $\Delta \tilde{P}_a$}(sum);
    % \draw [->] (sum) -- node[pos=0.5, right]{\small  $\Delta P_w$}(fCheck);
    % \draw [->] (aModel) -- (aLeft.center) -- (mLeft.center) -- (mDown.center) -- node[pos=0.5, right]{\small  $\Delta P_a$}(mModel);
    
% draw nodes
    % \fill (c1) circle [radius=1.25pt];
    % \fill (r_R) circle [radius=1.25pt]; 
    % \fill (cUC_R) circle [radius=1.25pt]; 
    % \fill (mpeAux) circle [radius=1.25pt]; 
    
\end{tikzpicture}

\end{varwidth}
\end{document}

==> figures/Cost_Wind.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind\,Capacity\,[GW]}$},
    ylabel={$\mathrm{Cost \,[k\pounds/h]}$},
    xmin=1, xmax=6,
    ymin=150, ymax=750,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    ytick={150,300,450,600,750},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:5.95, 738)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data0.txt};    
    \addlegendentry{\footnotesize  $\mathrm{Case\,I}$}
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data2.txt};        
    \addlegendentry{\footnotesize  $\mathrm{Case\,II}$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data1.txt};        
    \addlegendentry{\footnotesize  $\mathrm{Case\,III}$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Data_set.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% EMT_SSS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=2pt
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin= 0, xmax=10,
    %ymin=0.9, ymax=1.1,
    ticks=none,
    % ytick=none,
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    legend cell align={left},
    % grid style=dashed,
]

    
    \nextgroupplot[ylabel={$\mathbf{g}_i$},xlabel={$\omega^i$}, yshift=-0.25em,
    ymin=0, 
    ymax= 10, 
    % legend style={at={(axis cs:0.4,85)},    anchor=north west,nodes={scale=0.75, transform shape}}
    ]
    
    
    % \node[anchor=west] at (axis cs:0.2,70.65) {\scriptsize loss of equilibrium point};
    \addplot[
        only marks,
        color=pBlue,
        fill=pBlue, 
        mark size=1.5pt
        ]
        coordinates {(2,2)(6,0.2)(3.2,1.5)(4.6,3.3)(7.7,2.6)(5,1.9)
    };
    \addplot[
        only marks,
        color=myGreen,
        fill=myGreen, 
        mark size=1.5pt
        ]
        coordinates {(6.8,4.3)(3.8,4.7)
    };
    \addplot[
        only marks,
        color=myRed,
        fill=myRed, 
        mark size=1.5pt
        ]
        coordinates {(2.3,8.4) (3.3,6.4) (4.9,7.4) (5.4,6.4) (6.7, 7.7) (8.4,8.8)
    };
        % \addlegendentry{\footnotesize Stable}  
    \path[name path=axis] (axis cs:0,0) -- (axis cs:10,0);
    \path[name path=axis1] (axis cs:0,10) -- (axis cs:10,10);
    \addplot[name path=glim, mark=none, color=pBlack]  coordinates {(0, 4) (10, 4)};  
    \addplot[name path=glimV, mark=none, dashed, color=pYellow]  coordinates {(0, 5.4) (10, 5.4)};

     \addplot [pBlue!10] fill between [of = axis and glim, soft clip={domain=0:10}];
     \addplot [myGreen!25] fill between [of = glimV and glim, soft clip={domain=0:10}];
     \addplot [myRed!10] fill between [of = axis1 and glimV, soft clip={domain=0:10}];
     \node[pBlue] at (axis cs: 1,2) {\scriptsize $\Omega^i_1$};
     \node[myGreen] at (axis cs: 1,4.7) {\scriptsize $\Omega^i_2$};
     \node[myRed] at (axis cs: 1,7.5) {\scriptsize $\Omega^i_3$};
     \node[] at (axis cs: 9.3,3.4) {\scriptsize $\mathbf{g}_{i_{\mathrm{lim}}}$};
    \end{groupplot}
\end{tikzpicture} 

\end{document}

==> figures/Estimation.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}
\begin{document}


\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD  \\
    Base Case     & 6.45 &	6.45   \\
    Case I     & 4.37 &	5.2    \\
    Case II    & 2.43 &	2.93  \\
    Case III   & 0.7488 &	1.084  \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar=2.3pt,
            bar width=.4cm,
            width=7.25cm,
            height=4cm,
            symbolic x coords={Base Case, Case I, Case II, Case III},
            xtick=data,
            tick label style={/pgf/number format/fixed},
            nodes near coords,
            every node near coord/.append style={font=\scriptsize,/pgf/number format/.cd, fixed,precision=1},
            nodes near coords align={vertical},
            ymin=0,ymax=8,
            ylabel={$\mathrm{Cost\, Increment\,[k\pounds/h]}$},
            legend style={at={(0.855,0.98)}, anchor=north, nodes={scale=0.75, transform shape}, legend columns=1}, legend cell align={left},
            grid style=dashed
            ]
\footnotesize        
    \addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table [x=interval,y=carT]{\mydata};
    \addlegendentry{\footnotesize $\mathrm{Accurate}$}
    
    \addplot[
    % smooth,
    thick,
    color=pRed,
    fill=pRed, 
    %fill opacity=0.15
    ]
    table [x=interval,y=carD]{\mydata};    
    \addlegendentry{\footnotesize $\mathrm{DR}$}

    \end{axis}
\end{tikzpicture}
\end{document}

% \begin{document}

% \begin{varwidth}{\linewidth}

% \begin{tikzpicture}
% \begin{axis}[
%     ybar=0.8pt,
%     % x=.6cm,
%     bar width=.02cm,
%     width=7.25cm,
%     height=4cm,
%     symbolic x coords={Base Case, Case I, Case II},
%     % xtick=data,
%     enlarge x limits=0.03,
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     xlabel={$\mathrm{Bus}$},
%     ylabel={$\mathrm{SCC}\,\mathrm{[p.u.]}$},
%     % xmin=-0.5, xmax=30,
%     % ymin=0, ymax=12,
%     xtick=data,
%     % ytick={0,0.005,0.01,0.015},
%     % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
%     %legend pos=north east,
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend style={at={(0.635,0.982)}, anchor=north,legend columns=-1}, legend cell align={left},
%     grid style=dashed,nodes={scale=0.75, transform shape}]
% \footnotesize
% \addplot[
%     % smooth,
%     thick,
%     color=pBlue,
%     fill=pBlue, 
%     %fill opacity=0.15
%     ]
%     table {data/WL_SI/data1.txt};    
%     \addlegendentry{\footnotesize $\rho_w$ = 0}        
% \addplot[
%     % smooth,
%     thick,
%     color=pRed,
%     fill=pRed, 
%     %fill opacity=0.15
%     ]
%     table {data/WL_SI/data2.txt};        
%     \addlegendentry{\footnotesize $\rho_w$ = 0.4}   
      

% \end{axis}

% \end{tikzpicture} 

% \end{varwidth}
% \end{document}

==> figures/Linear.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\Delta \mathsf p_2 \mathrm{[\%]}$},
    ylabel={$\Delta \mathsf K \mathrm{[\%]}$},
    xmin=-15, xmax=15,
    ymin=-10, ymax=12,
    xtick={-15,-10,-5,0,5,10,15},
    ytick={-10,-5,0,5,10},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:13.8, 10.61)},anchor=south east,nodes={scale=0.75, transform shape}, legend columns=5},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Linear/data0.txt};    
    \addlegendentry{\footnotesize  $\mathsf K_2$}
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Linear/data2.txt};        
    \addlegendentry{\footnotesize  $\mathsf K_3$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Linear/data3.txt};        
    \addlegendentry{\footnotesize  $\mathsf K_5$}
\addplot[
    % smooth,
    thick,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Linear/data4.txt};        
    \addlegendentry{\footnotesize  $\mathsf K_8$}
\addplot[
    % smooth,
    thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Linear/data5.txt};        
    \addlegendentry{\footnotesize  $\mathsf K_9$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/SGOnline.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={$\mathrm{Online\, SG}$},
    xmin=0, xmax=24,
    xtick={6,12,18,24},
    ymin=3.5, ymax=10.5,
    % ytick={1,2,3,4,5,6},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.2, 10.35)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SGOnline/data0.txt};  
    \addlegendentry{\footnotesize Case I}
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SGOnline/data2.txt};  
    \addlegendentry{\footnotesize Case II}
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SGOnline/data1.txt};  
    \addlegendentry{\footnotesize Case III}
\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}


==> figures/SM.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Stiblity\, Margin\,[\%]}$},
    ylabel={\ref{pgfplots:Cost} $\mathrm{Cost\,[k\pounds/h]}$},
    xmin=0, xmax=20,
    % xtick={0,0.5,1,1.5},
    ymin=280, ymax=370,
    % ytick={280,296,312,328,344,360},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    % legend style={at={(axis cs:0.2, 6.9)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SM/data0.txt};  
    \label{pgfplots:Cost}
    % \addlegendentry{\footnotesize Base Case} 
\end{axis}
\begin{axis}[
    % scaled y ticks=base 10:1,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Ds} $\mathrm{Violation \,Rate\,[\%]} $},
    xmin=0, xmax=20,
    ymin=0, ymax=9,
    % xtick={0,25,50,75,100},
    ytick={0,2,4,6,8},
    % yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    % legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SM/data1.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Ds}
    
\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}


==> figures/Sigma.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\sigma^2/\sigma_0^2$},
    ylabel={\ref{pgfplots:Cost} $\mathrm{Cost\,[k\pounds/h]}$},
    xmin=0, xmax=1.5,
    xtick={0,0.5,1,1.5},
    ymin=280, ymax=360,
    ytick={280,296,312,328,344,360},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    % legend style={at={(axis cs:0.2, 6.9)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Sigma/data0.txt};  
    \label{pgfplots:Cost}
    % \addlegendentry{\footnotesize Base Case} 
\end{axis}
\begin{axis}[
    % scaled y ticks=base 10:1,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={\ref{pgfplots:Ds} $\mathbf g_{\mathrm{lim}}^{\mathrm{eq}} $},
    xmin=0, xmax=1.5,
    ymin=2.4, ymax=2.9,
    % xtick={0,25,50,75,100},
    ytick={2.4, 2.5, 2.6,2.7, 2.8, 2.9},
    % yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    % legend style={at={(axis cs:71.7,71)},anchor=north east,nodes={scale=0.7, transform shape},legend columns=3},
    % legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Sigma/data1.txt};  % \addlegendentry{\footnotesize $H_s$}  
    \label{pgfplots:Ds}
    
\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}


==> figures/Storage.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Vulnerable\,Load\,[\%]}$},
    ylabel={$\mathrm{Cost\, Increment\,[k\pounds/h]}$},
    xmin=0, xmax=50,
    ymin=0, ymax=12,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data2.txt};        
    \addlegendentry{\footnotesize }
\addplot[
    smooth,
    thick,
    color=pRed,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Storage/data0.txt};        
    \addlegendentry{\footnotesize  $3\,\mathrm{GW}$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data3.txt};        
    \addlegendentry{\footnotesize }
\addplot[
    smooth,
    thick,
    dashed,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Storage/data1.txt};     
    \addlegendentry{\footnotesize  $5\,\mathrm{GW}$}
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_Wind/data4.txt};        
    \addlegendentry{\footnotesize  }
\addplot[
    smooth,
    thick,
    dashed,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data//Storage/data2.txt};        
    \addlegendentry{\footnotesize  $10\,\mathrm{GW}$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/VR.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind\,Capacity\,[GW]}$},
    ylabel={$\mathrm{Violation \,Rate}$},
    xmin=1, xmax=6,
    ymin=0, ymax=0.5,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:1.05, 0.488)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/VR/data1.txt};    
    \addlegendentry{\footnotesize  $\mathrm{Case\,I}$}
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/VR/data3.txt};        
    \addlegendentry{\footnotesize  $\mathrm{Case\,II}$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/VR/data2.txt};        
    \addlegendentry{\footnotesize  $\mathrm{Case\,III}$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/WT_block.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyleIEEE}

\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=3em},
block2/.style = {draw, fill=orange!35, rectangle, minimum height=3em, minimum width=3em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
gain/.style= {draw, fill=tikzBlock, rectangle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (MPPT) {MPPT};
    \node [block, right of=MPPT, node distance=2.65cm] (pRef) {\begin{tabular}{c} Power \\ Reference \end{tabular}};
    \node [block2, right of=pRef, node distance=3cm] (eModel) {\begin{tabular}{c} Electrical \\ Model \end{tabular}};
    \node [block2, right of=eModel, node distance=3.15cm] (mModel) {\begin{tabular}{c} Mechanical \\ Model \end{tabular}};
    \node [block2, below of=mModel, node distance=2.5cm] (aModel) {\begin{tabular}{c} Aerodynamic \\ Model \end{tabular}};
    \node [block, below of=MPPT, node distance=2.5cm] (MPE) {MPE};
    \node [right of=mModel, node distance=1.75cm] (mAux) {};
    \node [below of=mAux, node distance=2.5cm] (aAux) {};
    \node [below of=aAux, node distance=1.15cm] (aAux2) {};
    \node [left of=MPPT, node distance=1.25cm] (mpptAux) {};
    \node [below of=mpptAux, node distance=2.5cm] (mpeAux) {};
    \node [below of=mpeAux, node distance=1.15cm] (mpeAux2) {};
    \node [below of=MPPT, node distance=1.25cm] (Haux) {};
    \node [gain, right of=Haux, node distance=1.12cm] (H) {\small$2H_s$};
    \node [left of=Haux, node distance=0.65cm] (in) {\small $\Delta \dot{f}(t)$};
    \node [sum, below of=pRef, node distance=1.25cm] (sum) {};
    \node [below of=pRef, node distance=2.5cm] (sumAux) {};
    \node [left of=aModel, node distance=1.75cm] (aLeft) {};
    \node [below of=mModel, node distance=1.25cm] (mDown) {};
    \node [left of=mDown, node distance=1.75cm] (mLeft) {};
    
% connections        
    \draw [->] (MPPT) -- node[pos=0.5, above]{\small $\Delta P_\mathrm{opt}$} (pRef);
    \draw [->] (pRef) -- node[pos=0.5, above]{\small $\Delta P_e^\star$} (eModel);
    \draw [->] (eModel) -- node[pos=0.5, above]{\small $\Delta P_e$} (mModel);
    \draw [->] (mModel) -- (mAux.center) -- (aAux.center) -- (aModel);
    \draw [->] (aAux.center) -- (aAux2.center) -- node[pos=0.5, above]{\small $\omega_r$}(mpeAux2.center) -- (mpeAux.center) -- (MPE);
    \draw [->] (mpeAux.center) -- (mpptAux.center) -- (MPPT);
    \draw [->] (in) -- (H);
    \draw [->] (H) -- node[pos=0.85, above]{\small $+$}(sum);
    \path [->] (H) -- node[pos=0.385, above]{\small $P_{SI}$}(sum);
    \draw [->] (MPE) -- (sumAux.center) -- node[pos=0.85, left]{\small $-$}(sum);
    \draw [->] (sumAux.center) -- node[pos=0.5, right]{\small $\Delta \tilde{P}_a$}(sum);
    \draw [->] (sum) -- node[pos=0.5, right]{\small  $\Delta P_w$}(pRef);
    \draw [->] (aModel) -- (aLeft.center) -- (mLeft.center) -- (mDown.center) -- node[pos=0.5, right]{\small  $\Delta P_a$}(mModel);
    
% draw nodes
    \fill (aAux) circle [radius=1.25pt]; 
    \fill (mpeAux) circle [radius=1.25pt]; 
    
\end{tikzpicture}

\end{varwidth}
\end{document}

==> figures/WindOnline.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={$\mathrm{Wind\, Power\,[GW]}$},
    xmin=0, xmax=24,
    xtick={6,12,18,24},
    ymin=1, ymax=6,
    ytick={1,2,3,4,5,6},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.2, 5.9)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WindOnline/data0.txt};  
    \addlegendentry{\footnotesize Case I}
\addplot[
    smooth,
    % dashed,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WindOnline/data2.txt};  
    \addlegendentry{\footnotesize Case II}
\addplot[
    smooth,
    % dashed,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WindOnline/data1.txt};  
    \addlegendentry{\footnotesize Case III}
\end{axis}
\end{tikzpicture} 

\end{varwidth}
\end{document}


==> figures/dynamics.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[s]}$},
    ylabel={$\mathrm{Frequency\,[Hz]}$},
    xmin=0, xmax=39.1,
    ymin=49.65, ymax=50.5,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.38, 50.48)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics/data1.txt};    
    \addlegendentry{\footnotesize  $f_1$}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics/data2.txt};        
    \addlegendentry{\footnotesize  $f_2$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics/data3.txt};        
    \addlegendentry{\footnotesize  $f_3$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/dynamics_def_DR.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[s]}$},
    ylabel={$\mathrm{Frequency\,[Hz]}$},
    xmin=0, xmax=39.1,
    ymin=49.98, ymax=50.02,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:38.8, 50.019)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=3},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def_DR/data1.txt};    
    \addlegendentry{\footnotesize  $f_1$}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def_DR/data2.txt};        
    \addlegendentry{\footnotesize  $f_2$}
\addplot[
    % smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/dynamics_def_DR/data3.txt};        
    \addlegendentry{\footnotesize  $f_3$}
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}
